Frequency Range 3 for ISAC in 6G: Potentials and Challenges

Spanning 7-24 GHz, frequency range 3 (FR3), is a key enabler for next-generation wireless networks by bridging the coverage of sub-6 GHz and the capacity of millimeter-wave bands. Its unique propagation characteristics, such as extended near-field regions and spatially nonstationary fading, enable new transmission strategies. This article explores the potential of FR3 for integrated sensing and communication (ISAC), which unifies wireless communication and environmental sensing. We show that FR3's bandwidth and multiple-input multiple-output (MIMO) capabilities enable high-resolution sensing, multi-target tracking, and fast data transmission. We emphasize the importance of ultra-massive MIMO with extremely large aperture arrays (ELAAs) and the need for unified near-field and far-field channel models to support efficient ISAC. Finally, we outline challenges and future research directions for ELAA-based ISAC in 6G FR3.

==> FR_3_Spectrumb_V2.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FR_3_Spectrumb_V2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{395.52571935bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46474575)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FR_3_Spectrumb_V2.pdf}}%
    \put(0.59775978,0.27143813){\color[rgb]{0,0,0}\rotatebox{0.01212842}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{24.25 GHz}$ }\end{tabular}}}}}%
    \put(0.16902998,0.27204824){\color[rgb]{0,0,0}\rotatebox{0.01212842}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{7.125 GHz}$ }\end{tabular}}}}}%
    \put(0.81853718,0.00180678){\color[rgb]{0,0,0}\rotatebox{0.01212842}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{24.25 GHz}$ }\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FR_3_Spectrumb_V2.pdf}}%
    \put(0.51223924,0.13984427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\textbf{Regions-1,2,3}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FR_3_Spectrumb_V2.pdf}}%
    \put(0.20949669,0.13860811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\textbf{Region-1}$}\end{tabular}}}}%
    \put(0.22869584,0.03973398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\textbf{Regions--2,3}$}\end{tabular}}}}%
    \put(0.82516021,0.27076345){\color[rgb]{0,0,0}\rotatebox{0.02455267}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{71 GHz}$ }\end{tabular}}}}}%
    \put(0.03041931,0.00356189){\color[rgb]{0,0,0}\rotatebox{0.30033603}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{7.125 GHz}$ }\end{tabular}}}}}%
    \put(0.20728918,0.00240142){\color[rgb]{0,0,0}\rotatebox{0.19117612}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{7.75 GHz}$ }\end{tabular}}}}}%
    \put(0.315316,0.00235209){\color[rgb]{0,0,0}\rotatebox{0.23969987}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{8.4GHz}$ }\end{tabular}}}}}%
    \put(0.42277687,0.00176663){\color[rgb]{0,0,0}\rotatebox{0.24680869}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{14.8 GHz}$ }\end{tabular}}}}}%
    \put(0.58021189,0.00167402){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{15.35 GHz}$ }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FR_3_Spectrumb_V2.pdf}}%
    \put(0.11468793,0.21077961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{FR1}$}\end{tabular}}}}%
    \put(0.08545069,0.18670109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{Sub-6 GHz}$ }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{FR_3_Spectrumb_V2.pdf}}%
    \put(0.43648586,0.20903055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{FR3}$}\end{tabular}}}}%
    \put(0.39667109,0.18672398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{6G cmWaves}$}\end{tabular}}}}%
    \put(0.54955748,0.32761204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{K-band}$}\end{tabular}}}}%
    \put(0.63861619,0.32763674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{Ka-band}$}\end{tabular}}}}%
    \put(0.74003861,0.32689716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{U-band}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{FR_3_Spectrumb_V2.pdf}}%
    \put(0.72537224,0.20960155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{FR2}$}\end{tabular}}}}%
    \put(0.68841443,0.18762575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{5G mmWave}$}\end{tabular}}}}%
    \put(0.50353557,0.36891915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{18 GHz}$ }\end{tabular}}}}%
    \put(0.45075438,0.27222859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{18 GHz}$ }\end{tabular}}}}%
    \put(0.09923409,0.37058623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{3.3 GHz}$ }\end{tabular}}}}%
    \put(0.00224109,0.37285007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{410 MHz}$ }\end{tabular}}}}%
    \put(0.21959703,0.37013005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.69000006}\smash{\begin{tabular}[t]{l}\textbf{$\text{3.8  GHz}$ }\end{tabular}}}}%
    \put(0.30607412,0.37066972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{6.4 GHz}$ }\end{tabular}}}}%
    \put(0.40897106,0.36895387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{7.1 GHz}$ }\end{tabular}}}}%
    \put(0.59285862,0.36897935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{26.5 GHz}$ }\end{tabular}}}}%
    \put(0.69371003,0.37003529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{40 GHz}$ }\end{tabular}}}}%
    \put(0.77885474,0.36897924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{50 GHz}$ }\end{tabular}}}}%
    \put(0.8625828,0.36950065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{75 GHz}$ }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{FR_3_Spectrumb_V2.pdf}}%
    \put(0.83499681,0.3271842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{V-band}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{FR_3_Spectrumb_V2.pdf}}%
    \put(0.32304047,0.32555391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{ New 5G-band}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{FR_3_Spectrumb_V2.pdf}}%
    \put(0.10946374,0.32683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\text{ Current 5G-band}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{FR_3_Spectrumb_V2.pdf}}%
  \end{picture}%
\endgroup%


==> system_model_FR3_Kavindu_2.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'system_model_FR3_Kavindu_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{359.6033676bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62243138)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{system_model_FR3_Kavindu_2.pdf}}%
    \put(0.16790238,0.54394552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Satellite-1 \end{tabular}}}}%
    \put(0.45377416,0.5688436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Satellite-J \end{tabular}}}}%
    \put(0.14537748,0.23181524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}UE-1\end{tabular}}}}%
    \put(0.03062465,0.28431422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Clutter-$1$\end{tabular}}}}%
    \put(0.37972037,0.0606282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Clutter-$c$\end{tabular}}}}%
    \put(0.67651056,0.26387954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Clutter-$N_c$\end{tabular}}}}%
    \put(0.32859604,0.12581818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}UE-$k$\end{tabular}}}}%
    \put(0.70788175,0.19228843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}UE-$K$\end{tabular}}}}%
    \put(0.0224466,0.10236377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Extended target \end{tabular}}}}%
    \put(0.00356009,0.06470095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}with $N_s$ scatterers\end{tabular}}}}%
    \put(0.35459641,0.23074003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{ISAC-enabled}\end{tabular}}}}%
    \put(0.34784431,0.19647768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{BS with ELAA}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{system_model_FR3_Kavindu_2.pdf}}%
    \put(0.52761118,0.46217392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Rx array\end{tabular}}}}%
    \put(0.52719173,0.43693367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tx array\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{system_model_FR3_Kavindu_2.pdf}}%
    \put(0.17906494,0.4545869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CPE\end{tabular}}}}%
    \put(0.4660936,0.13894508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CPE\end{tabular}}}}%
    \put(0.81743003,0.37686462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CPE\end{tabular}}}}%
    \put(0.76203478,0.56507549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Omni-directional\end{tabular}}}}%
    \put(0.71874092,0.14952144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Commun. beams\end{tabular}}}}%
    \put(0.71584667,0.1190286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sensing beams\end{tabular}}}}%
    \put(0.71595403,0.08766825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sattelite-CPE beams\end{tabular}}}}%
    \put(0.71616403,0.05367128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CPE beacons\end{tabular}}}}%
    \put(0.80615099,0.53761185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}beacon for\end{tabular}}}}%
    \put(0.76302059,0.5093034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CPE sensing and \end{tabular}}}}%
    \put(0.80262542,0.48023001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}localization\end{tabular}}}}%
  \end{picture}%
\endgroup%

